From Tabula Rasa to Emergent Abilities: Discovering Robot Skills via Real-World Unsupervised Quality-Diversity

Autonomous skill discovery aims to enable robots to acquire diverse behaviors without explicit supervision. Learning such behaviors directly on physical hardware remains challenging due to safety and data efficiency constraints. Existing methods, including Quality-Diversity Actor-Critic (QDAC), require manually defined skill spaces and carefully tuned heuristics, limiting real-world applicability. We propose Unsupervised Real-world Skill Acquisition (URSA), an extension of QDAC that enables robots to autonomously discover and master diverse, high-performing skills directly in the real world. We demonstrate that URSA successfully discovers diverse locomotion skills on a Unitree A1 quadruped in both simulation and the real world. Our approach supports both heuristic-driven skill discovery and fully unsupervised settings. We also show that the learned skill repertoire can be reused for downstream tasks such as real-world damage adaptation, where URSA outperforms all baselines in 5 out of 9 simulated and 3 out of 5 real-world damage scenarios. Our results establish a new framework for real-world robot learning that enables continuous skill discovery with limited human intervention, representing a significant step toward more autonomous and adaptable robotic systems. Demonstration videos are available at https://adaptive-intelligent-robotics.github.io/URSA.

==> algorithms/ursa_collect.tex <==
\begin{algorithm}[H]
\footnotesize
\algcomment{\footnotesize{All \hlgray{highlighted components} are specific to \ours}}

\caption{\ours~-- Data Collection}
% \algorithmfootnote{The feature extractor $\featFunc$ is only used in unsupervised URSA.}
\label{algo:ursa_collect}
\newcommand{\obs}{\state}
\newcommand{\obsImg}{\stateImg}
\renewcommand{\algorithmiccomment}[1]{\hfill$\triangleright$#1}
\newcommand{\LINECOMMENT}[1]{$\triangleright$#1}

\begin{algorithmic}
\INPUT{Parameters $\theta_\policy$} \COMMENT{ Initial params. for $\policy$}
\STATE{$\replay \leftarrow \emptyset$} \COMMENT{ Initialize an empty replay buffer}

\REPEAT{until convergence}
    \STATE{\hlgray{$\skillEnv \sim \kde{\repertoire}$}} 
    \FOR{$\periodSampleSkills$ steps}
        \STATE{$\action_t \sim \policy(\cdot | \obs_t, \skill)$}
        \STATE{$\obs_{t+1} \sim p(\cdot | \obs_t, \action_t)$}
        \STATE{$\reward_t \leftarrow \reward(\obs_t, \action_t)$}
        \STATE{$\feat_t \leftarrow \featFunc(\obs_t, \action_t)$}
        \STATE{$\replay \leftarrow \replay \cup \{(\obs_t, \action_t, \reward_t, \feat_t, \obs_{t+1})\}$}
        \IF{\hlgray{$\state_t \in \stateSpaceSafe$}}
            \STATE{{\hlgray{commit $\featFunc(\state_t, \action_t)$ to repertoire $\repertoire$}}}
        \ENDIF
    \ENDFOR
    \STATE{Fetch $\theta_\policy$ and $\theta_\featFunc$ (if unsupervised) from Algo.~\ref{algo:ursa_train}}
\ENDREPEAT
\end{algorithmic}
\end{algorithm}


==> algorithms/ursa_train.tex <==
\begin{algorithm}[H]
\footnotesize
\caption{\ours~-- Training}
\label{algo:ursa_train}
\newcommand{\obs}{\state}
\newcommand{\obsImg}{\stateImg}
\renewcommand{\algorithmiccomment}[1]{\hfill$\triangleright$#1}
\newcommand{\LINECOMMENT}[1]{$\triangleright$#1}

\begin{algorithmic}
% \INPUT{Parameters $\theta_\policy$, $\theta_\valueFunction$, $\theta_\successorFeatures$, $\theta_\lagrange$, $\theta_\wm$} \COMMENT{ Initial parameters for the actor, critics, Lagrange multipliers and world model}
\INPUT{Parameters $\theta_{(\cdot)}$} \COMMENT{ Initial params. for $\policy$, $\valueFunction$, $\successorFeatures$, $\costFunction$, $\lagrange_i$, $\wm$, and $\featFunc$ (if unsupervised)}
\REPEAT{until convergence}
    \STATE{Fetch $\replay$ and $\repertoire$ from Algo.~\ref{algo:ursa_collect}}
    \STATE{\hlgray{$\skillImg_{i}\sim\kde{\repertoire} \quad \text{for } i \in \left\{1, \ldots, N\right\}$}}
    % \STATE{$\obs_i\sim\uniform\left(\replay\right) \quad \text{for } i \in \left\{1, \ldots, N\right\}$}
    % \STATE{Compute latent states $\obsImg_i \leftarrow \wm(\obs_i)$}
    % \STATE{For each $i$, perform a rollout of horizon $\horizonImg$ in imagination using $\wm$ starting from $\stateImg_i$ with $\policy(\cdot | \cdot, \skillImg_i)$}
    \STATE{$\params_\wm \leftarrow \params_\wm - \alpha_\wm \nabla J_\wm(\params_\wm)$}
    \vskip 3pt
    \STATE{\LINECOMMENT{Training from rollouts in $\wm$ with skills $\skillImg_i$} (Fig.~\ref{fig:ursa_training_actor})}
    \STATE{$\params_{\lagrange_i} \leftarrow \params_{\lagrange_i} - \alpha_{\lagrange} \nabla J_{\lagrange_i}(\params_{\lagrange_i}) \quad \text{for } i \in \left\{1, 2\right\}$}
    \STATE{$\params_\valueFunction \leftarrow \params_\valueFunction - \alpha_\valueFunction \nabla J_\valueFunction(\params_\valueFunction)$}
    \STATE{$\params_\successorFeatures \leftarrow \params_\successorFeatures - \alpha_\successorFeatures \nabla J_\successorFeatures(\params_\successorFeatures)$}
    \STATE{\hlgray{$\params_\costFunction \leftarrow \params_\costFunction - \alpha_\costFunction \nabla J_\costFunction(\params_\costFunction)$}}
    \STATE{$\params_\policy \leftarrow \params_\policy + \alpha_\policy \nabla J_\policy(\params_\policy)$}
    \IF{\hlgray{unsupervised}}
        \STATE{\hlgray{$\params_\featFunc \leftarrow \params_\featFunc - \alpha_\featFunc \nabla J_\featFunc(\params_\featFunc)$ with $\repertoire$}}
    \ENDIF
\ENDREPEAT
\end{algorithmic}
\end{algorithm}
